Distillable entanglement is continuous

We prove continuity of distillable entanglement, the optimal asymptotic rate at which copies of a bipartite state can be converted into maximally entangled pairs by local operations and classical communication (LOCC) with vanishing error. We establish an explicit asymptotic continuity bound that holds for arbitrary bipartite states and depends logarithmically on the system dimension. This bound has the same structure as known continuity bounds for conditional entropy, entanglement cost, and relative entropy of entanglement. Our proof constructs an explicit LOCC protocol that converts either of two arbitrary bipartite states into the other at an ebit cost that vanishes as their trace distance tends to zero.

==> overview_proof.tex <==
\begin{tikzpicture}
\def \x{3};
\def \xx{2.3};


\draw[fill=ProcessBlue!10] (-2.5,-1) rectangle (2*\x+4.2+0.5,1.7);
\node at (\x+3.1-2,1.2) {\textbf{LOCC state conversion} (\cref{lem:state-conversion})};
\node at (\x+3.1-2,-0.7) {{\color{violet}total ebit consumption: $n \kappa_{\delta}$}};

\draw[thick,->] (0,0)--(\x,0);
\node at (-0.9,0) {$\sigma^{\otimes n + o(n)}$};

\node at (\x+1.25,0) {$\omega^{\otimes (1+\delta)n + O(1)}$};
\draw[thick,->] (\x+2.5,0)--(\x+2.5+\x,0);
\node at (2*\x+3.3,0) {$\rho^{\otimes n - o(n)}$};

\node at (0.5*\x,0.3) {{\color{violet}$n \delta \log d$ ebits}};
\node at (1.5*\x+2.5,0.3) {{\color{violet}$n (1+\delta) c(\frac{\delta}{1+\delta}) $ ebits}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[fill=gray!10] (-2.5,-2.5) rectangle (\x+3.1-2.5,-4.5);
\draw[fill=ForestGreen!10] (2*\x+4.2+0.5,-2.5) rectangle (\x+3.1-1.5,-4.5);
\draw[->,very thick] (-2.5+0.5*\x+1.55,-1) -- (-2.5+0.5*\x+1.55,-2.5);
\draw[->,very thick] (2.35+1.5*\x+0.8,-1) -- (2.35+1.5*\x+0.8,-2.5);
%\node at (-2.5+0.5*\x,-1.75) {append distillation};
%\node at (2.35+1.5*\x+2.2,-1.75) {prepend dilution};

\node at (-2.5+0.7,-2.5-0.9) {$\sigma$};
\node at (-2.5+0.7+\xx,-2.5-0.9) {$\rho$};
\node at (-2.5+0.7+2*\xx,-2.5-0.9) {$\Phi$};
\draw[thick,->] (-2.5+0.7+0.4,-2.5-0.9) -- (-2.5+0.7+\xx-0.4,-2.5-0.9);
\node at (-2.5+0.7+0.5*\xx,-2.5-0.9+0.3) {\cref{lem:state-conversion}};
\draw[thick,->] (-2.5+0.7+\xx+0.4,-2.5-0.9) -- (-2.5+0.7+2*\xx-0.4,-2.5-0.9);
\node at (-2.5+0.7+1.5*\xx,-2.5-0.9+0.3) {distill};
\node at (-2.5+0.7+\xx,-2.5-0.9-0.7) {$E_D(\rho) \leq E_D(\sigma) + \kappa_{\delta} $};

\node at (\x+3.1-1.5+0.7,-2.5-0.9) {$\Phi$};
\node at (\x+3.1-1.5+0.7+\xx,-2.5-0.9) {$\sigma$};
\node at (\x+3.1-1.5+0.7+2*\xx,-2.5-0.9) {$\rho$};
\draw[thick,->] (\x+3.1-1.5+0.7+0.4,-2.5-0.9) -- (\x+3.1-1.5+0.7+\xx-0.4,-2.5-0.9);
\node at (\x+3.1-1.5+0.7+0.5*\xx,-2.5-0.9+0.3) {dilute};
\draw[thick,->] (\x+3.1-1.5+0.7+\xx+0.4,-2.5-0.9) -- (\x+3.1-1.5+0.7+2*\xx-0.4,-2.5-0.9);
\node at (\x+3.1-1.5+0.7+1.5*\xx,-2.5-0.9+0.3) {\cref{lem:state-conversion}};
\node at (\x+3.1-1.5+0.7+\xx,-2.5-0.9-0.7) {$E_C(\rho) \leq E_C(\sigma) + \kappa_{\delta} $};
\end{tikzpicture}


==> structure.tex <==
\begin{tikzpicture}
\def \xb{3.6};
\def \yb{1.6};

\def \x{0.3};
\def \y{0.4};

\def \xx{3.8};

\draw [] (0,0) rectangle (\xb,\yb);
\node at (0.5*\xb,0.8*\yb) {\Cref{thm_continuity_ED}};
\node at (0.5*\xb,0.45*\yb) {Asymptotic continuity};
\node at (0.5*\xb,0.2*\yb) {of $\rho \mapsto E_D(\rho)$};


\draw [] (-\x,-\y) rectangle (-\x-\xb,-\y-\yb);
\node at (-\x-0.5*\xb,-\y-0.2*\yb) {\Cref{lem:state-conversion}};
\node at (-\x-0.5*\xb,-\y-0.57*\yb) {LOCC state};
\node at (-\x-0.5*\xb,-\y-0.8*\yb) {conversion};
\draw[->,thick] (-\x-0.5*\xb,-\y) -- (0,0.5*\yb);

\draw [] (\xb+\x,-\y) rectangle (\x+2*\xb,-\y-\yb);
\node at (\x+1.5*\xb,-\y-0.2*\yb) {\Cref{lem_basic_but_powerful}};
\node at (\x+1.5*\xb,-\y-0.57*\yb) {Ebit-assisted};
\node at (\x+1.5*\xb,-\y-0.8*\yb) {distillation bound};
\draw[->,thick] (\x+1.5*\xb,-\y) -- (\xb,0.5*\yb);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw [] (-\x,-2*\y-\yb) rectangle (-\x-\xb,-2*\y-2*\yb);
\node at (-\x-0.5*\xb,-2*\y-1.2*\yb) {\Cref{lem_main}};
\node at (-\x-0.5*\xb,-2*\y-1.57*\yb) {Measurement};
\node at (-\x-0.5*\xb,-2*\y-1.8*\yb) {(LOCC)};


\draw[->,thick] (-\x-0.5*\xb,-2*\y-\yb) -- (-\x-0.5*\xb,-\y-\yb);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw [] (-\x,-3*\y-2*\yb) rectangle (-\x-\xb,-3*\y-3*\yb);
\node at (-\x-0.5*\xb,-3*\y-2.2*\yb) {\Cref{lem:algo}};
\node at (-\x-0.5*\xb,-3*\y-2.57*\yb) {Identification of};
\node at (-\x-0.5*\xb,-3*\y-2.8*\yb) {outcomes (LOCC)};


\draw[->,thick] (-\x-0.5*\xb,-3*\y-2*\yb) -- (-\x-0.5*\xb,-2*\y-2*\yb);

\draw [] (-\x-\xx,-3*\y-2*\yb) rectangle (-\x-\xb-\xx,-3*\y-3*\yb);
\node at (-\x-0.5*\xb-\xx,-3*\y-2.2*\yb) {\Cref{lem:oracle}};
\node at (-\x-0.5*\xb-\xx,-3*\y-2.57*\yb) {Controlled phase};
\node at (-\x-0.5*\xb-\xx,-3*\y-2.8*\yb) {oracle (LOCC)};

\draw[->,thick] (-\x-0.5*\xb-\xx,-3*\y-2*\yb) -- (-\x-\xb,-2*\y-1.5*\yb);

\draw [] (-\x+\xx,-3*\y-2*\yb) rectangle (-\x-\xb+\xx,-3*\y-3*\yb);
\node at (-\x-0.5*\xb+\xx,-3*\y-2.2*\yb) {\Cref{lem:approx}};
\node at (-\x-0.5*\xb+\xx,-3*\y-2.57*\yb) {Error};
\node at (-\x-0.5*\xb+\xx,-3*\y-2.8*\yb) {propagation};

\draw[->,thick] (-\x-0.5*\xb+\xx,-3*\y-2*\yb) -- (-\x,-2*\y-1.5*\yb);
\end{tikzpicture}

